The Chemical Composition of Carbon-Rich, Very Metal-Poor Stars: A New Class of Mildly Carbon-Rich Objects Without Excess of Neutron-Capture Elements

We report on an analysis of the chemical composition of five carbon-rich, very metal-poor stars based on high-resolution spectra. One star, CS22948-027, exhibits very large overabundances of carbon, nitrogen, and the neutron-capture elements, as found in the previous study of Hill et al.. This result may be interpreted as a consequence of mass transfer from a binary companion that previously evolved through the asymptotic giant branch stage. By way of contrast, the other four stars we investigate exhibit no overabundances of barium ([Ba/Fe]<0), while three of them have mildly enhanced carbon and/or nitrogen ([C+N]+1). We have been unable to determine accurate carbon and nitrogen abundances for the remaining star (CS30312-100). These stars are rather similar to the carbon-rich, neutron-capture-element-poor star CS22957-027 discussed previously by Norris et al., though the carbon overabundance in this object is significantly larger ([C/Fe]=+2.2). Our results imply that these carbon-rich objects with ``normal'' neutron-capture element abundances are not rare among very metal-deficient stars. One possible process to explain this phenomenon is as a result of helium shell flashes near the base of the AGB in very low-metallicity, low-mass (M~< 1M_sun) stars, as recently proposed by Fujimoto et al.. The moderate carbon enhancements reported herein ([C/Fe]+1) are similar to those reported in the famous r-process-enhanced star CS22892-052. We discuss the possibility that the same process might be responsible for this similarity, as well as the implication that a completely independent phenomenon was responsible for the large r-process enhancement in CS22892-052.

==> (inline-0) <==
\begin{deluxetable}{p{23mm}p{4mm}cp{5mm}p{20mm}rp{5mm}p{7mm}p{24mm}l}
\tablewidth{0pt}
\tablecaption{PROGRAM STARS AND OBSERVATIONS \label{tab:obs}}
\startdata
\tableline
\tableline
Star & $V$ & $B-V$ & $GP$ & Wavelength & Exp.$^{\ast}$ & S/N & $\sigma_{\small\rm W}$ & ~ ~ $V_{\rm rad}$ & Obs. Date (JD) \\ 
 & & &({\AA}) & ~ ~  ({\AA}) & (min) & & (m{\AA}) & ~ ~ (kms$^{\small -1}$) & \\ 
(1)&(2)&(3)&(4)& ~ ~ (5)&(6) ~&(7)&(8)& ~ ~ (9)& ~ ~ ~ (10) \\
\tableline
CS~22948-027 & 12.66 & 1.13 & 7.79 & 5010-8530 &  75 (3) & 51 & 6.7 & $-63.33\pm0.56$ & June 1994 (2449520) \\
CS~30314-067 & 11.85 & 1.13 & 5.80 & 3740-4800 & 120 (4) & 77 & 3.9 &                 & Aug. 1997 \\
            &       &      &       & 4970-8400 &  60 (2) & 95 & 4.0 & $+145.58\pm0.29$ & Aug. 1997 (2450684) \\
CS~22877-001 & 12.20 & 0.73 & 4.54 & 3620-4880 & 120 (4) & 36 & 5.6 &                 & Apr. 1998 \\
            &       &      &       & 4400-7710 &  60 (2) & 77 & 4.6 & $+166.12\pm0.25$ & Apr. 1998 (2450914) \\
CS~30312-100 & 12.95 & 0.59 & 3.49 & 4440-7710 & 120 (4) & 57 & 5.1 & $-128.91\pm0.28$ & Apr. 1998 (2450914) \\
CS~29502-092 & 11.88 & 0.77 & 4.51 & 3740-4800 & 150 (5) & 70 & 4.1 &                 & Aug. 1998 \\
            &       &      &       & 4600-7130 &  60 (2) & 73 & 4.0 & $-67.35\pm0.27$ & Aug. 1998 (2451039) \\
\tableline
\enddata
~ \\

$\ast$ Number of exposures is given in the parentheses. 

\end{deluxetable}

%\newpage

\begin{deluxetable}{p{12mm}p{8mm}p{8mm}cccccl}
\tablecaption{EQUIVALENT WIDTHS FOR PROGRAM STARS (m{\AA})\label{tab:ew}}
\tablewidth{0cm}
\startdata
%\begin{tabular}{rrrrrrrr}
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 & $gf$ Ref.  \\
\tableline
  Na I:      &&&&&&&&\\
   5889.95 &  0.000 &  0.11 &  165 &  135 &  118 &  158 &  209 & (1) \\
   5895.92 &  0.000 &  $-$0.19 &  153 &   97 &   95 &  130 &  195  & (1)\\
  Mg I:     &&&&&&&&\\
   3829.35 &  2.710 &  $-$0.48 &  197 &   ...&  133 &   ...&   ... & (2)$-$0.25\\
   3832.30 &  2.710 &  $-$0.13 &  215 &  169 &  173 &   ...&   ... & (2)$-$0.25\\
   3838.30 &  2.720 &  $-$0.10 &  203 &  181 &  218 &   ...&   ... & (3)$-$1.05\\
   4571.10 &  0.000 &  $-$5.61 &   89 &   21 &   21 &   ...&   ... & (4) \\
   4703.00 &  4.350 &  $-$0.38 &   65 &   45 &   48 &   ...&   ... & (5) \\
   5172.68 &  2.710 &  $-$0.38 &  205 &  154 &  144 &  173 &  203  & (1) \\
   5183.60 &  2.720 &  $-$0.16 &  220 &  168 &  152 &  204 &  275  & (1) \\
   5528.42 &  4.340 &  $-$0.34 &   67 &   46 &   44 &   66 &   ... & (1) \\
  Al I:      &&&&&&&&\\
   3961.52 &  0.000 &  $-$0.34 &  163 &   99 &  105 &   ...&   ... & (6) \\
  Si I:     &&&&&&&&\\
   3905.52 &  1.910 &  $-$1.09 &  228 &   ...&   ...&   ...&   ... & (7) \\
   4102.94 &  1.910 &  $-$3.10 &  106 &   80 &   ...&   ...&   ... & (8) \\
  Ca I:      &&&&&&&&\\
   4226.73 &  0.000 &   0.24 &  205 &  157 &   ...&   ...&   ...   & (1) \\
   4289.36 &  1.880 &  $-$0.30 &   ...&   35 &   ...&   ...&   ... & (1) \\
   4318.65 &  1.900 &  $-$0.21 &   49 &   30 &   ...&   ...&   ... & (1) \\
   4425.44 &  1.880 &  $-$0.36 &   54 &   45 &   44 &   ...&   ... & (1),(9) \\
   4434.96 &  1.890 &  $-$0.01 &   ...&   61 &   ...&   ...&   ... & (1),(9) \\
   4435.69 &  1.890 &  $-$0.52 &   40 &   31 &   29 &   ...&   ... & (1),(9) \\
   4454.78 &  1.900 &   0.26 &   87 &   66 &   79 &   ...&   ... & (1),(9) \\
   4455.89 &  1.900 &  $-$0.53 &   41 &   30 &   35 &   ...&   ... & (1) \\
   4578.56 &  2.520 &  $-$0.56 &    4 &   ...&   ...&   ...&   ... & (1) \\
   5588.76 &  2.520 &   0.36 &   47 &   30 &   28 &   39 &   73  & (8) \\
   6122.23 &  1.890 &  $-$0.32 &   65 &   32 &   42 &   50 &   ... & (1) \\
   6162.18 &  1.900 &  $-$0.90 &   74 &   41 &   44 &   63 &  139  & (1) \\
   6439.08 &  2.520 &   0.39 &   52 &   28 &   30 &   45 &   97  & (1) \\
  Sc II:    &&&&&&&&\\
   4246.82 &  0.320 &   0.32 &  132 &   85 &   85 &   ...&   ... & (10)\\
   4314.08 &  0.620 &  $-$0.10 &  186 &   ...&   ...&   ...&   ... & (10)\\
   4320.73 &  0.600 &  $-$0.26 &  115 &   55 &   ...&   ...&   ... & (10)\\
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 \\
\tableline
   4324.99 &  0.600 &  $-$0.44 &  145 &   ...&   ...&   ...&   ... & (10) \\
   4400.39 &  0.610 &  $-$0.51 &   96 &   46 &   ...&   ...&   ... & (11) \\
   4415.55 &  0.600 &  $-$0.64 &   79 &   36 &   42 &   ...&   ... & (11) \\
   5031.02 &  1.360 &  $-$0.40 &   39 &   13 &   11 &   ...&   ... & (8) \\\
  Ti I:      &&&&&&&&\\
   3752.86 &  0.048 &  $-$0.02 &  100 &   ...&   ...&   ...&   ... & (10) \\
   3924.53 &  0.020 &  $-$0.88 &   38 &   ...&   ...&   ...&   ... & (12),(13) \\
   3958.21 &  0.050 &  $-$0.12 &   86 &   39 &   ...&   ...&   ... & (12),(13) \\
   3989.76 &  0.020 &  $-$0.14 &   73 &   39 &   ...&   ...&   ... & (12),(13)\\
   3998.64 &  0.050 &   0.00 &   74 &   40 &   ...&   ...&   ... & (12),(13)\\
   4533.24 &  0.850 &   0.53 &   50 &   29 &   32 &   ...&   ... & (12),(14)\\
   4534.79 &  0.840 &   0.34 &   40 &   19 &   ...&   ...&   ... & (12),(14)\\
   4535.57 &  0.826 &   0.12 &   33 &   20 &   ...&   ...&   ... & (15) \\
   4535.92 &  0.818 &  $-$0.07 &   44 &   17 &   ...&   ...&   ... & (15)\\
   4629.34 &  1.734 &  $-$0.23 &   49 &   26 &   ...&   ...&   ... & (15)\\
   4656.47 &  0.000 &  $-$1.29 &   24 &   ...&   ...&   ...&   ... & (12),(13)\\
   4681.92 &  0.050 &  $-$1.02 &   35 &   ...&   ...&   ...&   ... & (12),(13)\\
   4691.33 &  1.067 &  $-$0.84 &   18 &   ...&   ...&   ...&   ... & (15)\\
   4981.74 &  0.850 &   0.56 &   64 &   30 &   26 &   47 &   ... & (10) \\
   5014.24 &  0.810 &   0.11 &   ...&   18 &   ...&   38 &   ... & (10) \\
   5064.65 &  0.048 &  $-$0.94 &   49 &   ...&   ...&   ...&   ... & (10) \\
   5192.97 &  0.021 &  $-$0.95 &   46 &   13 &   ...&   24 &   ... & (10) \\
   5210.38 &  4.797 &  $-$0.83 &   40 &   ...&   ...&   29 &   68  & (10) \\
  Ti II:    &&&&&&&&\\
   3757.68 &  1.570 &  $-$0.46 &  101 &   ...&   ...&   ...&   ... & (10)=(16)\\
   3759.30 &  0.610 &   0.20 &  210 &   ...&   ...&   ...&   ... & (10)=(17)\\
   3761.32 &  0.570 &   0.10 &  207 &  127 &   ...&   ...&   ... & (10)=(17)\\
   3761.87 &  2.590 &  $-$0.61 &   51 &   18 &   ...&   ...&   ... & (10)=(16)\\
   3776.06 &  1.580 &  $-$1.34 &   80 &   31 &   ...&   ...&   ... & (10)=(16)\\
   3813.34 &  0.610 &  $-$2.02 &  141 &   54 &   ...&   ...&   ... & (10)=(16)\\
   3900.55 &  1.130 &  $-$0.45 &  137 &   ...&   ...&   ...&   ... & (10)=(17)\\
   3913.47 &  1.120 &  $-$0.53 &  159 &   ...&   ...&   ...&   ... & (10)=(16)\\
   3987.63 &  0.610 &  $-$2.73 &   55 &   ...&   ...&   ...&   ... & (10)=(17)\\
   4012.39 &  0.570 &  $-$1.61 &   ...&   58 &   ...&   ...&   ... & (10)=(17)\\
   4025.13 &  0.610 &  $-$1.98 &  103 &   37 &   ...&   ...&   ... & (10)=(16)\\
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 & $gf$ Ref. \\
\tableline
   4028.33 &  1.890 &  $-$1.00 &   ...&   27 &   ...&   ...&   ... & (10)=(16)\\
   4053.82 &  1.890 &  $-$1.21 &   54 &   20 &   ...&   ...&   ... & (10)=(16)\\
   4163.65 &  2.590 &  $-$0.40 &   40 &   22 &   ...&   ...&   ... & (10)=(16)\\
   4287.87 &  1.080 &  $-$2.02 &   79 &   27 &   ...&   ...&   ... & (10)=(16)\\
   4290.22 &  1.160 &  $-$1.12 &  136 &   78 &   ...&   ...&   ... & (10)=(16)\\
   4316.80 &  2.050 &  $-$1.42 &   16 &   ...&   ...&   ...&   ... & (10)=(18)\\
   4330.70 &  1.180 &  $-$2.04 &   63 &   ...&   ...&   ...&   ... & (10)=(17)\\
   4337.92 &  1.080 &  $-$1.13 &  125 &   80 &   ...&   ...&   ... & (10)=(16)\\
   4394.06 &  1.220 &  $-$1.59 &   79 &   36 &   ...&   ...&   ... & (10)=(17)\\
   4395.03 &  1.080 &  $-$0.66 &  156 &  106 &   ...&   ...&   ... & (10)=(16)\\
   4399.77 &  1.240 &  $-$1.27 &  126 &   75 &   ...&   ...&   ... & (10)=(17)\\
   4417.72 &  1.160 &  $-$1.43 &  112 &   67 &   64 &   ...&   ... & (10)=(16)\\
   4418.34 &  1.240 &  $-$2.46 &   61 &   ...&   ...&   ...&   ... & (10)=(16)\\
   4443.80 &  1.080 &  $-$0.70 &  129 &   83 &   74 &   ...&   ... & (10)=(17)\\
   4444.55 &  1.120 &  $-$2.03 &   57 &   ...&   ...&   ...&   ... & (10)=(18)\\
   4450.48 &  1.080 &  $-$1.45 &   98 &   47 &   ...&   ...&   ... & (10)=(17)\\
   4464.46 &  1.160 &  $-$2.08 &   78 &   31 &   ...&   ...&   ... & (10)=(16)\\
   4468.51 &  1.130 &  $-$0.60 &  133 &   87 &   79 &   ...&   ... & (10)=(17)\\
   4470.87 &  1.160 &  $-$2.28 &   56 &   19 &   ...&   ...&   ... & (10)=(16)\\
   4501.27 &  1.120 &  $-$0.75 &  123 &   77 &   74 &   ...&   ... & (10)=(17)\\
   4529.48 &  1.572 &  $-$2.03 &   41 &   19 &   ...&   ...&   ... & (10)\\
   4533.96 &  1.240 &  $-$0.77 &  129 &   86 &   79 &   ...&   ... & (10)=(16)\\
   4544.02 &  1.243 &  $-$2.40 &   19 &   ...&   ...&   ...&   ... & (10)\\
   4563.76 &  1.220 &  $-$0.96 &  116 &   74 &   72 &   ...&   ... & (10)=(16)\\
   4571.97 &  1.570 &  $-$0.53 &  119 &   75 &   72 &   ...&   ... & (10)=(16)\\
   4589.96 &  1.240 &  $-$1.79 &   74 &   32 &   38 &   ...&   ... & (10)=(16)\\
   4657.20 &  1.240 &  $-$2.15 &   40 &   ...&   ...&   ...&   ... & (10)=(18)\\
   4708.65 &  1.237 &  $-$2.37 &   36 &   ...&   ...&   ...&   ... & (19)\\
   5154.07 &  1.570 &  $-$1.92 &   44 &   21 &   10 &   28 &   ... & (10)\\
   5185.91 &  1.890 &  $-$1.35 &   43 &   17 &   16 &   46 &   ... & (10)\\
   5188.70 &  1.580 &  $-$1.21 &   90 &   44 &   45 &   65 &  111  & (10)\\
   5226.55 &  1.570 &  $-$1.30 &   ...&   41 &   32 &   69 &   96  & (10)\\
   5336.79 &  1.580 &  $-$1.70 &   52 &   22 &   22 &   29 &   ... & (19)\\
   5381.01 &  1.570 &  $-$2.08 &   43 &   ...&   ...&   29 &   ... & (19)\\
   5418.75 &  1.582 &  $-$2.11 &   35 &   12 &   ...&   ...&   ... & (19)\\
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 & $gf$ Ref. \\
\tableline
  Cr I:     &&&&&&&&\\
   3991.12 &  2.540 &   0.25 &   31 &   ...&   ...&   ...&   ... & (10) \\
   4254.33 &  0.000 &  $-$0.11 &  121 &   ...&   71 &   ...&   ... & (10) \\
   4274.80 &  0.000 &  $-$0.23 &  142 &   ...&  130 &   ...&   ... & (10) \\
   4289.72 &  0.000 &  $-$0.36 &   ...&   ...&  111 &   ...&   ... & (10) \\
   4600.75 &  1.004 &  $-$1.26 &   22 &   ...&   ...&   ...&   ... & (10) \\
   4616.13 &  0.980 &  $-$1.19 &   18 &   ...&   ...&   ...&   ... & (10) \\
   4646.17 &  1.030 &  $-$0.70 &   37 &   ...&   28 &   ...&   ... & (10) \\
   4652.17 &  1.000 &  $-$1.03 &   29 &   ...&   ...&   ...&   ... & (10) \\
   5204.52 &  0.941 &  $-$0.21 &  130 &   ...&   ...&   81 &  115  & (10) \\
   5206.04 &  0.940 &   0.02 &   88 &   ...&   49 &   67 &  108  & (10) \\
   5208.43 &  0.940 &   0.16 &  115 &   ...&   60 &  107 &  141  & (10) \\
   5409.80 &  1.030 &  $-$0.72 &   40 &   ...&   17 &   30 &   77  & (10) \\
  Cr II:    &&&&&&&&\\
   4558.65 &  4.070 &  $-$0.66 &   22 &   ...&   ...&   ...&   ...  & (10)\\
   4588.20 &  4.070 &  $-$0.63 &   14 &   ...&   ...&   ...&   ...  & (10)\\
  Mn I:     &&&&&&&&\\
   3823.51 &  2.140 &   0.06 &   24 &   22 &   ...&   ...&   ... & (10),(20)\\
   4030.75 &  0.000 &  $-$0.47 &  138 &   90 &  118 &   ...&   ... & (10),(20)\\
   4033.06 &  0.000 &  $-$0.62 &  135 &   84 &   80 &   ...&   ... & (10),(20)\\
  Fe I:     &&&&&&&&\\
   3748.27 &  0.110 &  $-$1.01 &  229 &   ...&   ...&   ...&   ... & (21),(22) \\
   3758.24 &  0.960 &  $-$0.02 &  226 &   ...&   ...&   ...&   ... & (21),(23) \\
   3760.06 &  2.400 &  $-$0.81 &   99 &   ...&   ...&   ...&   ... & (21),(24) \\
   3760.54 &  2.220 &  $-$1.23 &   77 &   33 &   ...&   ...&   ... & (21)\\
   3763.80 &  0.990 &  $-$0.23 &  169 &  122 &   ...&   ...&   ... & (21),(23) \\
   3765.54 &  3.240 &   0.48 &   69 &   60 &   ...&   ...&   ... & (21) \\
   3767.20 &  1.010 &  $-$0.39 &  167 &  124 &   ...&   ...&   ... & (21),(23) \\
   3786.67 &  1.010 &  $-$2.19 &  111 &   60 &   ...&   ...&   ... & (21),(23),(25) \\
   3787.88 &  1.010 &  $-$0.85 &  148 &  100 &   ...&   ...&   ... & (21),(23) \\
   3789.18 &  2.730 &  $-$1.29 &   ...&   21 &   ...&   ...&   ... & (21)\\
   3790.09 &  0.990 &  $-$1.74 &  135 &   88 &   ...&   ...&   ... & (21),(23),(25) \\
   3795.00 &  0.990 &  $-$0.75 &  160 &  110 &   ...&   ...&   ... & (21),(23) \\
   3799.55 &  0.960 &  $-$0.82 &  177 &  130 &   ...&   ...&   ... & (26) \\
   3805.34 &  3.300 &   0.31 &   ...&   52 &   ...&   ...&   ... & (21) \\
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 & $gf$ Ref. \\
\tableline
   3806.70 &  3.267 &   0.02 &   ...&   47 &   ...&   ...&   ... & (21) \\
   3807.54 &  2.220 &  $-$0.99 &   ...&   50 &   ...&   ...&   ... & (21)\\
   3808.73 &  2.560 &  $-$1.14 &   ...&   34 &   ...&   ...&   ... & (21),(27) \\
   3812.96 &  0.960 &  $-$1.03 &  173 &  124 &   ...&   ...&   ... & (21) \\
   3814.52 &  1.010 &  $-$2.36 &  157 &   99 &   ...&   ...&   ... & (26) \\
   3815.84 &  1.480 &   0.24 &  175 &  124 &   ...&   ...&   ... & (21),(28) \\
   3816.35 &  2.200 &  $-$1.20 &   ...&   42 &   ...&   ...&   ... &  (26)\\
   3820.43 &  0.860 &   0.14 &  217 &  166 &   ...&   ...&   .... & (21),(23)\\
   3821.19 &  3.270 &   0.20 &   63 &   59 &   ...&   ...&   .... & (21)\\
   3824.45 &  0.000 &  $-$1.35 &  214 &  149 &   ...&   ...&   ... &  (26)\\
   3825.88 &  0.920 &  $-$0.03 &   ...&  153 &   ...&   ...&   ... & (21),(23) \\
   3827.82 &  1.560 &   0.08 &  152 &  119 &   ...&   ...&   ... & (21),(29),(28)\\
   3834.22 &  0.960 &  $-$0.29 &  186 &  156 &   ...&   ...&   ... &  (26)\\
   3840.44 &  0.990 &  $-$0.50 &  167 &  113 &   ...&   ...&   ... & (21),(23) \\
   3841.04 &  1.610 &  $-$0.06 &   ...&  119 &   ...&   ...&   ... & (25) \\
   3843.26 &  3.050 &  $-$0.24 &   ...&   41 &   ...&   ...&   ... & (21) \\
   3849.97 &  1.010 &  $-$0.87 &   ...&  113 &   ...&   ...&   ... & (21),(23)\\
   3850.82 &  0.990 &  $-$1.74 &   ...&   86 &   ...&   ...&   ... & (21),(23),(25) \\
   3852.58 &  2.180 &  $-$1.19 &   ...&   47 &   ...&   ...&   ... & (21) \\
   3856.37 &  0.050 &  $-$1.28 &   ...&  133 &   ...&   ...&   ... & (21),(22)\\
   3859.21 &  2.400 &  $-$0.75 &   ...&   73 &   ...&   ...&   ... & (21) \\
   3859.91 &  0.000 &  $-$0.70 &   ...&  169 &   ...&   ...&   ... & (21),(22) \\
   3865.52 &  1.010 &  $-$0.97 &   ...&  101 &   ...&   ...&   ... & (21),(23) \\
   3867.22 &  3.020 &  $-$0.45 &   ...&   36 &   ...&   ...&   ... & (21) \\
   3878.02 &  0.960 &  $-$0.91 &   ...&  104 &   ...&   ...&   ... & (21),(23)\\
   3885.51 &  2.420 &  $-$1.09 &   58 &   27 &   ...&   ...&   ... & (21)\\
   3886.28 &  0.050 &  $-$1.07 &  209 &  157 &   ...&   ...&   ... & (21),(22)\\
   3887.05 &  0.920 &  $-$1.12 &  151 &  112 &   ...&   ...&   ... & (21),(23)\\
   3897.46 &  2.950 &  $-$1.28 &   73 &   ...&   ...&   ...&   ... & (21) \\
   3899.71 &  0.090 &  $-$1.52 &  176 &  109 &   ...&   ...&   ... & (21),(22) \\
   3902.95 &  1.560 &  $-$0.44 &  146 &  107 &   ...&   ...&   ... & (21),(29),(28)\\
   3906.48 &  0.110 &  $-$2.20 &  162 &   ...&   ...&   ...&   ... & (21),(22),(25) \\
   3916.72 &  3.240 &  $-$0.58 &   31 &   ...&   ...&   ...&   ... & (21),(28) \\
   3917.18 &  0.990 &  $-$2.15 &  117 &   60 &   ...&   ...&   ... & (21),(23)\\
   3918.64 &  3.018 &  $-$0.72 &   ...&   25 &   ...&   ...&   ... & (21) \\
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 & $gf$ Ref. \\
\tableline
   3920.26 &  0.120 &  $-$1.74 &  193 &  118 &   ...&   ...&   ... & (21),(22),(25) \\
   3922.91 &  0.050 &  $-$1.64 &  180 &  115 &   ...&   ...&   ... & (21),(22) \\
   3925.94 &  2.858 &  $-$0.94 &   50 &   27 &   ...&   ...&   ... & (21) \\
   3927.92 &  0.110 &  $-$1.52 &   ...&   ...&   ...&   ...&   ... & (21) \\
   3930.30 &  0.090 &  $-$1.49 &   ...&  143 &   ...&   ...&   ... & (21) \\
   3940.88 &  0.960 &  $-$2.55 &  104 &   46 &   ...&   ...&   ... & (21),(23) \\
   3947.00 &  3.210 &  $-$1.00 &   ...&   15 &   ...&   ...&   ... & (21) \\
   3948.11 &  3.240 &  $-$0.56 &   32 &   27 &   ...&   ...&   ... & (21) \\
   3949.95 &  2.180 &  $-$1.25 &   65 &   43 &   ...&   ...&   ... & (21) \\
   3951.16 &  3.274 &  $-$0.30 &   ...&   22 &   ...&   ...&   ... & (21) \\
   3956.68 &  2.692 &  $-$0.43 &   ...&   60 &   ...&   ...&   ... & (21) \\
   3957.02 &  3.266 &  $-$0.56 &   43 &   ...&   ...&   ...&   ... & (21) \\
   3981.78 &  2.730 &  $-$1.12 &   ...&   42 &   ...&   ...&   ... & (21) \\
   3983.96 &  2.730 &  $-$1.02 &   50 &   42 &   ...&   ...&   ... & (21) \\
   3997.39 &  2.730 &  $-$0.48 &   67 &   42 &   ...&   ...&   ... & (21) \\
   4001.67 &  2.180 &  $-$1.90 &   37 &   ...&   ...&   ...&   ... & (21) \\
   4005.24 &  1.560 &  $-$0.60 &  133 &   91 &   ...&   ...&   ... & (21),(29) \\
   4009.72 &  2.220 &  $-$1.25 &   71 &   40 &   ...&   ...&   ... & (21) \\
   4014.53 &  3.573 &  $-$0.59 &   66 &   33 &   ...&   ...&   ... & (21) \\
   4021.87 &  2.760 &  $-$0.73 &   49 &   36 &   34 &   ...&   ... & (21) \\
   4044.62 &  2.830 &  $-$1.22 &   36 &   ...&   ...&   ...&   ... & (21) \\
   4045.81 &  1.480 &   0.28 &  185 &  132 &  132 &   ...&   ... & (21),(29) \\
   4062.44 &  2.850 &  $-$0.86 &   41 &   17 &   ...&   ...&   ... & (21) \\
   4063.59 &  1.560 &   0.06 &  167 &  115 &  116 &   ...&   ... & (21) \\
   4067.28 &  2.560 &  $-$1.38 &   54 &   22 &   ...&   ...&   ... & (21),(27) \\
   4067.97 &  3.210 &  $-$0.47 &   44 &   24 &   ...&   ...&   ... & (21) \\
   4070.78 &  3.240 &  $-$0.79 &   31 &   17 &   ...&   ...&   ... & (26) \\
   4071.74 &  1.610 &  $-$0.02 &  157 &  111 &  113 &   ...&   ... & (21),(29) \\
   4074.79 &  3.050 &  $-$1.11 &   ...&   25 &   ...&   ...&   ... & (21) \\
   4076.62 &  3.210 &  $-$0.53 &   51 &   ...&   ...&   ...&   ... & (21) \\
   4079.84 &  2.860 &  $-$1.36 &   27 &   10 &   ...&   ...&   ... & (21) \\
   4107.49 &  2.830 &  $-$0.88 &   55 &   33 &   ...&   ...&   ... & (21) \\
   4114.45 &  2.830 &  $-$1.30 &   32 &   12 &   ...&   ...&   ... & (21) \\
   4118.55 &  3.570 &   0.22 &   ...&   39 &   ...&   ...&   ... & (21) \\
   4120.21 &  2.990 &  $-$1.27 &   29 &   ...&   ...&   ...&   ... & (21) \\
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 & $gf$ Ref. \\
\tableline
   4121.81 &  2.830 &  $-$1.45 &   27 &   14 &   ...&   ...&   ... & (21) \\
   4126.19 &  3.330 &  $-$0.96 &   ...&   14 &   ...&   ...&   ... & (26) \\
   4127.61 &  2.858 &  $-$0.96 &   ...&   27 &   ...&   ...&   ... & (21) \\
   4132.06 &  1.610 &  $-$0.68 &  140 &   95 &  113 &   ...&   ... & (21) \\
   4132.90 &  2.850 &  $-$1.01 &   41 &   26 &   ...&   ...&   ... & (21) \\
   4134.68 &  2.830 &  $-$0.65 &   69 &   41 &   ...&   ...&   ... & (21) \\
   4137.00 &  3.410 &  $-$0.45 &   ...&   19 &   ...&   ...&   ... & (21) \\
   4143.42 &  3.050 &  $-$0.20 &   64 &   45 &   48 &   ...&   ... & (21) \\
   4143.87 &  1.560 &  $-$0.51 &  140 &   99 &  104 &   ...&   ... & (21) \\
   4147.67 &  1.480 &  $-$2.09 &   86 &   41 &   52 &   ...&   ... & (21),(29) \\
   4153.91 &  3.400 &  $-$0.32 &   45 &   32 &   ...&   ...&   ... & (21) \\
   4156.80 &  2.830 &  $-$0.81 &   60 &   34 &   ...&   ...&   ... & (21) \\
   4157.77 &  3.420 &  $-$0.40 &   ...&   40 &   ...&   ...&   ... & (21) \\
   4175.64 &  2.850 &  $-$0.83 &   58 &   21 &   ...&   ...&   ... & (21) \\
   4181.75 &  2.830 &  $-$0.37 &   77 &   57 &   ...&   ...&   ... & (21) \\
   4184.89 &  2.830 &  $-$0.87 &   51 &   32 &   ...&   ...&   ... & (21) \\
   4187.04 &  2.450 &  $-$0.53 &  103 &   61 &   ...&   ...&   ... & (21),(24) \\
   4187.79 &  2.430 &  $-$0.53 &  113 &   75 &   ...&   ...&   ... & (21),(24) \\
   4191.44 &  2.470 &  $-$0.67 &   86 &   53 &   ...&   ...&   ... & (21) \\
   4195.34 &  3.330 &  $-$0.49 &   88 &   49 &   ...&   ...&   ... & (21) \\
   4196.21 &  3.400 &  $-$0.70 &   ...&   19 &   ...&   ...&   ... & (21) \\
   4198.31 &  2.400 &  $-$0.67 &   ...&   85 &   ...&   ...&   ... & (21),(24) \\
   4198.63 &  3.417 &  $-$0.78 &   ...&   76 &   ...&   ...&   ... & (21) \\
   4199.10 &  3.050 &   0.16 &  105 &   72 &   ...&   ...&   ... & (21) \\
   4202.03 &  1.480 &  $-$0.70 &  136 &   93 &   92 &   ...&   ... & (21),(29) \\
   4206.70 &  0.050 &  $-$3.96 &  163 &   ...&   ...&   ...&   ... & (21) \\
   4207.13 &  2.830 &  $-$1.46 &   57 &   17 &   ...&   ...&   ... & (26) \\
   4210.35 &  2.480 &  $-$0.93 &   67 &   41 &   ...&   ...&   ... & (21) \\
   4216.18 &  0.000 &  $-$3.36 &  139 &   67 &   75 &   ...&   ... & (21),(22) \\
   4219.36 &  3.570 &   0.00 &   ...&   28 &   38 &   ...&   ... & (21) \\
   4222.21 &  2.450 &  $-$0.94 &   68 &   42 &   52 &   ...&   ... & (21),(24) \\
   4224.18 &  3.370 &  $-$0.51 &   ...&   23 &   ...&   ...&   ... & (21) \\
   4227.43 &  3.330 &   0.27 &   91 &   54 &   ...&   ...&   ... & (21) \\
   4233.60 &  2.480 &  $-$0.59 &   77 &   48 &   ...&   ...&   ... & (21),(24) \\
   4238.02 &  3.420 &  $-$0.62 &   86 &   57 &   63 &   ...&   ... & (3) \\
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 & $gf$ Ref. \\
\tableline
   4238.80 &  3.400 &  $-$0.23 &   54 &   ...&   ...&   ...&   ... & (21) \\
   4250.12 &  2.470 &  $-$0.39 &   ...&   60 &   62 &   ...&   ... & (21),(24) \\
   4250.79 &  1.560 &  $-$0.71 &  132 &   85 &   92 &   ...&   ... & (21) \\
   4260.47 &  2.400 &   0.11 &   ...&   79 &   82 &   ...&   ... & (21),(28) \\
   4271.76 &  1.480 &  $-$0.17 &  181 &  126 &   ...&   ...&   ... & (21),(29) \\
   4282.41 &  2.180 &  $-$0.78 &   96 &   53 &   ...&   ...&   ... & (21) \\
   4294.12 &  1.480 &  $-$1.04 &  151 &  106 &   ...&   ...&   ... & (21),(25) \\
   4325.76 &  1.610 &   0.01 &  182 &   ...&   ...&   ...&   ... & (21) \\
   4337.05 &  1.560 &  $-$1.70 &  116 &   61 &   ...&   ...&   ... & (21),(29) \\
   4375.93 &  0.000 &  $-$3.02 &  156 &   86 &   ...&   ...&   ... & (21),(22) \\
   4383.54 &  1.480 &   0.20 &  181 &  137 &  131 &   ...&   ... & (21),(29) \\
   4389.25 &  0.050 &  $-$4.57 &   75 &   14 &   ...&   ...&   ... & (21),(22) \\
   4404.75 &  1.560 &  $-$0.13 &  161 &  115 &  113 &   ...&   ... & (21),(29),(25) \\
   4415.12 &  1.610 &  $-$0.62 &  149 &  100 &  115 &   ...&   ... & (21),(29) \\
   4427.31 &  0.050 &  $-$2.92 &  160 &   96 &   96 &   ...&   ... & (21) \\
   4430.61 &  2.220 &  $-$1.69 &   56 &   36 &   ...&   ...&   ... & (21),(24) \\
   4433.23 &  3.650 &  $-$0.70 &   18 &   ...&   ...&   ...&   ... & (26) \\
   4442.34 &  2.200 &  $-$1.24 &   96 &   65 &   51 &   ...&   ... & (21),(24) \\
   4443.20 &  2.860 &  $-$1.04 &   36 &   18 &   ...&   ...&   ... & (21) \\
   4447.72 &  2.220 &  $-$1.34 &   78 &   42 &   ...&   ...&   ... & (21),(24) \\
   4454.39 &  2.830 &  $-$1.30 &   36 &   25 &   ...&   ...&   ... & (21) \\
   4459.12 &  2.180 &  $-$1.31 &   89 &   51 &   60 &   ...&   ... & (21),(24) \\
   4461.65 &  0.090 &  $-$3.20 &  139 &   74 &   72 &   ...&   ... & (21),(22) \\
   4466.55 &  2.830 &  $-$0.60 &   97 &   44 &   43 &   ...&   ... & (21) \\
   4482.17 &  0.110 &  $-$3.48 &  158 &   83 &   83 &   ...&   ... & (26) \\
   4489.74 &  0.120 &  $-$3.93 &   98 &   31 &   45 &   ...&   ... & (21),(22) \\
   4494.56 &  2.200 &  $-$1.14 &   89 &   55 &   64 &   ...&   ... & (21),(24) \\
   4528.62 &  2.180 &  $-$0.85 &  105 &   67 &   76 &   ...&   ... & (21),(24) \\
   4531.15 &  1.480 &  $-$2.13 &   90 &   42 &   43 &   ...&   ... & (21),(24) \\
   4602.94 &  1.480 &  $-$2.21 &   88 &   43 &   53 &   ...&   ... & (21) \\
   4632.91 &  1.608 &  $-$2.91 &   35 &   ...&   ...&   ...&   ... & (26) \\
   4647.44 &  2.950 &  $-$1.35 &   23 &    8 &   ...&   ...&   ... & (21) \\
   4654.50 &  1.560 &  $-$2.75 &   57 &   ...&   ...&   ...&   ... & (26) \\
   4707.27 &  3.241 &  $-$1.08 &   22 &   17 &   ...&   ...&   ... & (26) \\
   4736.78 &  3.210 &  $-$0.75 &   43 &   25 &   ...&   ...&   ... & (21) \\
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 & $gf$ Ref. \\
\tableline
   4871.33 &  2.860 &  $-$0.36 &   ...&   58 &   52 &   62 &   ... & (21) \\
   4872.14 &  2.880 &  $-$0.57 &   ...&   ...&   43 &   51 &   ... & (21) \\
   4878.21 &  2.885 &  $-$0.89 &   ...&   38 &   33 &   52 &   ... & (21) \\
   4890.79 &  2.870 &  $-$0.39 &   ...&   ...&   43 &   60 &   ... & (21) \\
   4891.50 &  2.850 &  $-$0.11 &   ...&   59 &   56 &   81 &   ... & (21) \\
   4918.99 &  2.865 &  $-$0.34 &   ...&   60 &   53 &   61 &   ... & (21) \\
   4920.50 &  2.833 &   0.07 &   ...&   72 &   70 &   81 &   ... & (21) \\
   4938.82 &  2.870 &  $-$1.08 &   ...&   19 &   ...&   26 &   ... & (21) \\
   4939.69 &  0.860 &  $-$3.30 &   ...&   28 &   ...&   41 &   ... & (26) \\
   4957.30 &  2.851 &  $-$0.41 &   ...&   63 &   ...&   93 &   ... & (21) \\
   4957.60 &  2.808 &   0.23 &   ...&   92 &   ...&  103 &   ... & (21) \\
   4994.14 &  0.910 &  $-$3.00 &   ...&   ...&   42 &   31 &   ... & (25) \\
   5006.12 &  2.830 &  $-$0.64 &   ...&   42 &   29 &   48 &   ... & (21) \\
   5012.07 &  0.860 &  $-$2.62 &   58 &   61 &   55 &   75 &   ... & (26) \\
   5014.94 &  3.943 &  $-$0.30 &   ...&    9 &   ...&   ...&   ... & (21) \\
   5041.08 &  0.960 &  $-$3.09 &   88 &   42 &   42 &   72 &   ... & (21) \\
   5041.76 &  1.480 &  $-$2.20 &   93 &   47 &   47 &   74 &   ... & (21) \\
   5049.83 &  2.280 &  $-$1.35 &   68 &   41 &   40 &   51 &   ... & (25) \\
   5051.64 &  0.910 &  $-$2.77 &  104 &   47 &   49 &   55 &   ... & (26) \\
   5068.77 &  2.940 &  $-$1.04 &   36 &   14 &   24 &   ...&   ... & (21) \\
   5079.75 &  0.990 &  $-$3.23 &   74 &   29 &   ...&   ...&   ... & (26) \\
   5083.35 &  0.960 &  $-$2.87 &   93 &   39 &   45 &   58 &   ... & (26) \\
   5110.44 &  0.000 &  $-$3.76 &  119 &   48 &   58 &   68 &   ... & (26) \\
   5123.72 &  1.010 &  $-$3.06 &   86 &   24 &   30 &   44 &   ... & (26) \\
   5127.37 &  0.910 &  $-$3.28 &   80 &   21 &   33 &   42 &   ... & (26) \\
   5142.93 &  0.958 &  $-$3.08 &   82 &   31 &   32 &   41 &   ... & (25) \\
   5150.85 &  0.990 &  $-$3.02 &   77 &   24 &   21 &   38 &   ... & (25) \\
   5151.91 &  1.010 &  $-$3.32 &   68 &   16 &   18 &   31 &   ... & (26) \\
   5166.28 &  0.000 &  $-$4.16 &  102 &   30 &   41 &   39 &  109  & (26) \\
   5171.61 &  1.480 &  $-$1.76 &  106 &   65 &   64 &   82 &   96  & (26) \\
   5191.46 &  3.038 &  $-$0.55 &   61 &   29 &   29 &   52 &   ... & (21) \\
   5192.34 &  2.998 &  $-$0.42 &   63 &   38 &   39 &   54 &   ... & (21) \\
   5194.95 &  1.560 &  $-$2.06 &   91 &   43 &   42 &   66 &   83  & (26) \\
   5198.71 &  2.223 &  $-$2.13 &   33 &    9 &   ...&   ...&   ... & (26) \\
   5202.34 &  2.176 &  $-$1.84 &   57 &   18 &   21 &   31 &   57  & (26) \\
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 & $gf$ Ref. \\
\tableline
   5216.28 &  1.610 &  $-$2.12 &   83 &   36 &   33 &   47 &   76  & (26) \\
   5225.52 &  0.110 &  $-$4.79 &   52 &   ...&   ...&   ...&   35  & (26) \\
   5226.86 &  3.038 &  $-$0.55 &   ...&   48 &   ...&   ...&   92  & (21) \\
   5227.19 &  1.560 &  $-$1.30 &   ...&   90 &   94 &  103 &  127  & (21) \\
   5232.94 &  2.940 &  $-$0.06 &   ...&   56 &   56 &   73 &   ... & (21) \\
   5247.05 &  0.087 &  $-$4.95 &   42 &   ...&   ...&   ...&   ... & (26) \\
   5250.21 &  0.121 &  $-$4.94 &   37 &   ...&   ...&   ...&   29  & (26) \\
   5250.65 &  2.198 &  $-$2.05 &   38 &   21 &   ...&   ...&   ... & (26) \\
   5254.95 &  0.110 &  $-$4.76 &   54 &   ...&   ...&   ...&   36  & (26) \\
   5266.56 &  2.998 &  $-$0.38 &   75 &   37 &   45 &   60 &   58  & (21) \\
   5269.55 &  0.860 &  $-$1.33 &  168 &  116 &  124 &  122 &   ... & (26) \\
   5270.36 &  1.610 &  $-$1.34 &   ...&   88 &   98 &  105 &  136  & (21) \\
   5281.80 &  3.040 &  $-$0.83 &   52 &   21 &   21 &   35 &   43  & (21) \\
   5283.63 &  3.240 &  $-$0.48 &   46 &   27 &   25 &   43 &   75  & (25) \\
   5307.36 &  1.610 &  $-$2.91 &   34 &   14 &   ...&   ...&   ... & (26) \\
   5324.19 &  3.210 &  $-$0.10 &   67 &   45 &   41 &   61 &   93  & (25) \\
   5328.05 &  0.910 &  $-$1.47 &  169 &  111 &  113 &  113 &  146  & (26) \\
   5328.54 &  1.560 &  $-$1.85 &  107 &   62 &   57 &   68 &   97  & (21) \\
   5332.90 &  1.557 &  $-$2.94 &   42 &   ...&   ...&   21 &   ... & (26) \\
   5339.94 &  3.260 &  $-$0.68 &   40 &   19 &   20 &   26 &   57  & (25) \\
   5341.02 &  1.608 &  $-$2.06 &  102 &   42 &   47 &   41 &   88  & (26) \\
   5364.87 &  4.446 &   0.23 &   13 &   16 &   ...&   ...&   ... & (21) \\
   5367.47 &  4.415 &   0.44 &   28 &   12 &   ...&   35 &   ... & (21) \\
   5369.97 &  4.370 &   0.54 &   23 &   18 &   21 &   31 &   ... & (21) \\
   5371.50 &  0.960 &  $-$1.64 &  151 &  101 &  105 &  106 &  149  & (26) \\
   5383.37 &  4.312 &   0.64 &   31 &   17 &   21 &   ...&   61  & (21) \\
   5393.17 &  3.241 &  $-$0.71 &   39 &   14 &   ...&   ...&   ... & (25) \\
   5397.14 &  0.910 &  $-$1.99 &  129 &   88 &   94 &  104 &  130  & (21) \\
   5404.15 &  4.435 &   0.52 &   36 &   24 &   14 &   36 &   ... & (21) \\
   5405.79 &  0.990 &  $-$1.86 &  145 &   91 &   88 &   92 &  120  & (26) \\
   5410.91 &  4.473 &   0.40 &   12 &   ...&   ...&   ...&   ... & (21) \\
   5415.20 &  4.386 &   0.64 &   30 &   25 &   ...&   ...&   ... & (21) \\
   5424.07 &  4.320 &   0.52 &   37 &   26 &   27 &   30 &   ... & (26) \\
   5429.71 &  0.960 &  $-$1.88 &  139 &   94 &  100 &  109 &  120  & (26) \\
   5434.53 &  1.010 &  $-$2.12 &  125 &   74 &   76 &   91 &   ... & (26) \\
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 & $gf$ Ref. \\
\tableline
   5446.92 &  0.990 &  $-$1.91 &  146 &   88 &   95 &   89 &   ... & (21) \\
   5455.62 &  1.010 &  $-$2.09 &  149 &   88 &   83 &   99 &   ... & (25) \\
   5497.53 &  1.010 &  $-$2.84 &   ...&   37 &   46 &   51 &   ... & (26) \\
   5501.48 &  0.960 &  $-$3.05 &   85 &   35 &   43 &   47 &   ... & (21) \\
   5506.79 &  0.990 &  $-$2.79 &  102 &   40 &   43 &   61 &   ... & (26) \\
   5569.62 &  3.417 &  $-$0.54 &   35 &   10 &   ...&   24 &   ... & (26) \\
   5572.85 &  3.400 &  $-$0.28 &   46 &   24 &   ...&   32 &   ... & (25) \\
   5576.09 &  3.430 &  $-$1.00 &   17 &   ...&   ...&   ...&   ... & (26)  \\
   5586.75 &  3.368 &  $-$0.14 &   60 &   42 &   35 &   51 &   57  & (21) \\
   5615.66 &  3.330 &   0.05 &   62 &   41 &   40 &   58 &   ... & (25)\\
   5624.54 &  3.417 &  $-$0.75 &   24 &   13 &   ...&   15 &   ... & (25)\\
   5658.82 &  3.397 &  $-$0.79 &   28 &   ...&   ...&   ...&   ... & (25)\\
   6065.48 &  2.609 &  $-$1.53 &   49 &   16 &   30 &   22 &   74  & (26) \\
   6136.61 &  2.453 &  $-$1.40 &   58 &   31 &   29 &   39 &   61  & (26) \\
   6137.70 &  2.590 &  $-$1.38 &   51 &   27 &   25 &   32 &   57  & (26) \\
   6191.56 &  2.433 &  $-$1.60 &   64 &   30 &   29 &   36 &   ... & (26) \\
   6230.72 &  2.559 &  $-$1.28 &   63 &   27 &   27 &   47 &   69  & (26) \\
   6252.57 &  2.400 &  $-$1.73 &   50 &   24 &   19 &   26 &   52  & (26) \\
   6254.26 &  2.279 &  $-$2.44 &   27 &   ...&   ...&   ...&   ... & (25)\\
   6265.13 &  2.176 &  $-$2.55 &   23 &    9 &   ...&   ...&   ... & (26) \\
   6335.33 &  2.198 &  $-$2.23 &   33 &   12 &   ...&   ...&   ... & (26) \\
   6393.61 &  2.430 &  $-$1.50 &   58 &   25 &   27 &   33 &   ... & (25)\\
   6400.01 &  3.600 &  $-$0.29 &   48 &   24 &   27 &   ...&   ... & (25)\\
   6430.85 &  2.176 &  $-$2.01 &   52 &   19 &   ...&   38 &   ... & (26) \\
   6462.72 &  2.453 &  $-$2.37 &   56 &   28 &   33 &   ...&   ... & (25)\\
   6677.99 &  2.692 &  $-$1.47 &   ...&   19 &   26 &   33 &   ... & (26) \\
  Fe II:    &&&&&&&&\\
   4178.85 &  2.580 &  $-$2.48 &   54 &   30 &   ...&   ...&   ...  & (26)=(30)\\
   4233.16 &  2.580 &  $-$1.91 &   ...&   64 &   ...&   ...&   ...  & (31)\\
   4489.18 &  2.830 &  $-$2.97 &   24 &   ...&   ...&   ...&   ...  & (26)=(32)\\
   4491.41 &  2.850 &  $-$2.70 &   31 &   14 &   ...&   ...&   ...  & (26)=(30)\\
   4508.28 &  2.860 &  $-$2.21 &   44 &   23 &   ...&   ...&   ...  & (26)\\
   4515.33 &  2.840 &  $-$2.48 &   44 &   23 &   ...&   ...&   ...  & (26)\\
   4520.22 &  2.810 &  $-$2.60 &   34 &   24 &   ...&   ...&   ...  & (26)\\
   4522.62 &  2.840 &  $-$2.03 &   69 &   37 &   50 &   ...&   ...  & (26)=(30)\\
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 & $gf$ Ref. \\
\tableline
   4541.52 &  2.850 &  $-$3.05 &   24 &   ...&   ...&   ...&   ...  & (26)\\
   4555.88 &  2.860 &  $-$2.29 &   44 &   ...&   ...&   ...&   ...  & (26)=(32)\\
   4576.34 &  2.840 &  $-$2.97 &   24 &   ...&   ...&   ...&   ...  & (33),(31),(26)=(32)\\
   4583.83 &  2.810 &  $-$2.02 &   78 &   53 &   60 &   ...&   ...  & (26)\\
   4923.93 &  2.890 &  $-$1.35 &   ...&   72 &   69 &   74 &   ... & (26)\\
   5018.45 &  2.890 &  $-$1.25 &  103 &   79 &   77 &   88 &   ... & (26)\\
   5169.05 &  2.890 &  $-$1.04 &  212 &  117 &  128 &  147 &  169  & (26)\\
   5234.63 &  3.220 &  $-$2.17 &   ...&   ...&   24 &   26 &   50  & (31)\\
   5276.00 &  3.200 &  $-$1.94 &   54 &   33 &   27 &   55 &   50  & (26)\\
   5316.62 &  3.150 &  $-$1.97 &   77 &   38 &   39 &   48 &   82  & (26)\\
       &&&&&&&&\\
  Co I:     &&&&&&&&\\
   3842.05 &  0.920 &  $-$0.77 &   ...&   48 &   ...&   ...&   ... & (26)=(34) \\
   3845.47 &  0.920 &   0.01 &   ...&   57 &   42 &   ...&   ... & (26)=(34) \\
   3894.07 &  1.050 &   0.10 &   ...&   ...&   76 &   ...&   ... & (26)=(34) \\
   3995.32 &  0.920 &  $-$0.22 &   77 &   59 &   62 &   ...&   ... & (26) \\
   4121.31 &  0.920 &  $-$0.32 &   91 &   58 &   65 &   ...&   ... & (26)=(34) \\
  Ni I:     &&&&&&&&\\ 
   3775.57 &  0.420 &  $-$1.41 &  115 &   81 &   74 &   ...&   ... & (35) \\
   3783.53 &  0.420 &  $-$1.31 &  133 &   93 &   68 &   ...&   ... & (26)\\
   3807.14 &  0.420 &  $-$1.22 &  125 &   89 &   74 &   ...&   ... & (35) \\
   3831.70 &  0.420 &  $-$2.27 &   ...&   63 &   83 &   ...&   ... & (35) \\
   3858.29 &  0.420 &  $-$0.95 &   ...&   98 &   97 &   ...&   ... & (35) \\
   4231.03 &  3.540 &   0.29 &  106 &   91 &   ...&   ...&   ... & (36) \\
   4648.66 &  3.420 &  $-$0.16 &   11 &   ...&   ...&   ...&   ... & (26)\\
   5476.92 &  1.830 &  $-$0.89 &   73 &   54 &   38 &   64 &   ... & (26)\\
  Sr II:    &&&&&&&&\\
   4077.71 &  0.000 &   0.15 &  156 &  102 &  125 &   ...&   ...  & (6)\\
   4215.52 &  0.000 &  $-$0.17 &  165 &   91 &   99 &   ...&   ... & (6)\\
  Y II:     &&&&&&&&\\
   3774.33 &  0.130 &   0.21 &   ...&   54 &   69 &   ...&   ...  & (37) \\
   3788.70 &  0.100 &  $-$0.07 &   ...&   37 &   57 &   ...&   ...& (37) \\
   3950.36 &  0.100 &  $-$0.49 &   43 &   ...&   ...&   ...&   ...& (37) \\
   5205.73 &  1.030 &  $-$0.34 &   ...&   ...&   ...&   ...&   84 & (37) \\
         &&&&&&&&\\
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 & $gf$ Ref. \\
\tableline
  Ba II:    &&&&&&&&\\
   4554.03 &  0.000 &   0.14 &  136 &   44 &   89 &   86 &   ...  & (38)\\
   4934.10 &  0.000 &  $-$0.16 &   ...&   22 &   68 &   54 &   ...& (38) \\
   5853.69 &  0.600 &  $-$0.91 &   31 &   ... &   ...&   ...&  162 & (38) \\
   6141.73 &  0.700 &  $-$0.03 &   82 &   ...&   33 &   22 &  229 & (38) \\
   6496.91 &  0.600 &  $-$0.41 &   ...&   17 &   21 &   29 &  271 & (38) \\
  La II:    &&&&&&&&\\
   5805.78 &  0.126 &  $-$1.39 &   ...&   ...&   ...&   ...&   82 & (39) \\
  Ce II:   &&&&&&&&\\
   5187.45 &  1.212 &  $-$0.07 &   ...&   ...&   ...&   ...&   55  & (40) \\
   5274.24 &  1.044 &  $-$0.30 &   ...&   ...&   ...&   ...&   58  & (40) \\
   5330.54 &  0.869 &  $-$0.74 &   ...&   ...&   ...&   ...&   36  & (40) \\
   5353.53 &  0.879 &  $-$0.35 &   ...&   ...&   ...&   ...&   78  & (40) \\
  Pr II:   &&&&&&&&\\
   5219.05 &  0.795 &  $-$0.21 &   ...&   ...&   ...&   ...&   26 & (41) \\
   5220.11 &  0.796 &   0.17 &   ...&   ...&   ...&   ...&   61 & (41) \\
   5259.73 &  0.633 &  $-$0.07 &   ...&   ...&   ...&   ...&   71 & (41) \\
  Nd II:    &&&&&&&&\\
   5167.92 &  0.559 &  $-$0.99 &   ...&   ...&   ...&   ...&   37 & (42) \\
   5181.17 &  0.859 &  $-$0.65 &   ...&   ...&   ...&   ...&   49 & (42) \\
   5182.60 &  0.745 &  $-$0.76 &   ...&   ...&   ...&   ...&   60  & (42)\\
   5212.37 &  0.205 &  $-$1.49 &   ...&   ...&   ...&   ...&   85  & (40) \\
   5225.05 &  0.745 &  $-$0.73 &   ...&   ...&   ...&   ...&   41  & (42)\\
   5234.20 &  0.550 &  $-$0.33 &   ...&   ...&   ...&   ...&   91  & (43)\\
   5239.79 &  0.559 &  $-$0.60 &   ...&   ...&   ...&   ...&   76  & (42)\\
   5249.59 &  0.976 &   0.21 &   ...&   ...&   ...&   ...&   61    & (43)\\
   5255.51 &  0.205 &  $-$1.43 &   ...&   ...&   ...&   ...&   77  & (40)\\
   5273.43 &  0.680 &  $-$0.19 &   ...&   ...&   ...&   ...&   90  & (42)\\
   5276.88 &  0.859 &  $-$0.44 &   ...&   ...&   ...&   ...&   31  & (43)\\
   5319.82 &  0.550 &  $-$0.21 &   ...&   ...&   ...&   ...&   91  & (43)\\
   5361.47 &  0.680 &  $-$0.46 &   ...&   ...&   ...&   ...&   95  & (42)\\
   5431.53 &  1.121 &  $-$0.40 &   ...&   ...&   ...&   ...&   74  & (43)\\
   5594.43 &  1.121 &  $-$0.28 &   ...&   ...&   ...&   ...&   88  & (1) \\
   5688.53 &  0.986 &  $-$0.40 &   ...&   ...&   ...&   ...&   46  & (44)\\
   5702.24 &  0.745 &  $-$0.72 &   ...&   ...&   ...&   ...&   35  & (42)\\
\tableline
\tableline
$\lambda$({\AA}) & $\chi$(eV) & $\log gf$ & 30314-067 & 29502-092 & 22877-001 & 30312-100 & 22948-027 & $gf$ Ref. \\
\tableline
   5706.21 &  0.933 &  $-$0.77 &   ...&   ...&   ...&   ...&   56  & (42)\\
   5708.28 &  0.859 &  $-$0.56 &   ...&   ...&   ...&   ...&   56  & (42)\\
   5804.02 &  0.745 &  $-$0.64 &   ...&   ...&   ...&   ...&   61  & (44) \\
   5842.39 &  1.282 &  $-$0.60 &   ...&   ...&   ...&   ...&   12  & (43)\\
  Eu II:       &&&&&&&&\\
   6645.11 &  1.380 &   0.20 &   ...&   ...&   ...&   ...&   syn   & (45)\\
\tableline
\enddata

~ \\

Rerefences.---
(1) \citet{WM80};      %Wiese & Martin 1980
(2) \citet{PC89};      %Peterson & Carney 1989
(3) \citet{LB81};      %Luck & Bond 1981
(4) \citet{T89};       %Th\'{e}venin 1989
(5) \citet{F75};        %Froese Fisher 1975
(6) \citet{WSM69};    %Wiese, Smith & Miles 1969
(7) \citet{G73};        %Garz 1973
(8) \citet{mcwilliam95};        %McWilliam 1995
(9) \citet{SO75};      %Smith & O'Neill 1975
(10) \citet{MFW88};    %Martin, Fuhr & Wiese 1988
(11) \citet{W83};        %Wiese 1983
(12) \citet{GBP89};    %Grevesse, Blackwell & Petford 1989
(13) \citet{BPSL82};  %Blackwell et al. 1982c
(14) \citet{BMPS82};  %Blackwell et al. 1982a
(15) \citet{WF75};      %Wiese & Fuhr 1975
(16) \citet{RAS73n} as renormalized by Martin et al. (1988);   %Roberts, Andersen \& Sorensen (1973)
(17) \citet{DK80};     %Danzmann & Kock 1980
(18) \citet{KO83};      %Kostyk & Orlova 1983
(19) \citet{B93};        %Bizzarri et al. 1993
(20) \citet{BBPS84};  %Booth et al. 1984
(21) \citet{obrian91};        %O'Brian et al. 1991
(22) \citet{BIPS79};  %Blackwell et al. 1979a
(23) \citet{BPS79};    %Blackwell, Petford & Shallis 1979b
(24) \citet{BPSS82};  %Blackwell et al. 1982d
(25)  \citet{bard91};   %Bard, Kock & Kock 1991
(26) \citet{fuhr88};    %Fuhr, Martin & Wiese 1988
(27)  \citet{BPS82};   %Blackwell, Petford & Simmons 1982b
(28) \citet{BK94};      %Bard & Kock 1994
(29) \citet{BPSS80};  %Blackwell et al. 1980
(30)  \citet{KK87};     %Kroll & Kock 1987
(31) \citet{HK90};      %Heise & Kock 1990
(32) \citet{M83n} as renormalized by Martin et al. (1988);      %Moity 1983 as renormalized by Martin et al. 1988
(33) \citet{HLGN92};  %Hannaford et al. 1992
(34) \citet{CSSTW82}; %Cardon et al. 1982
(35) \citet{BBPL89};  %Blackwell et al. 1989
(36) \citet{KP75};      %Kurucz & Peytremann 1975
(37) \citet{HLGBW82}; %Hannaford et al. 1982
(38) \citet{DSVD92};  %Davidson et al. 1992
(39)  \citet{BBC96};   %Bord et al. 1996
(40) \citet{CB62};      %Corliss & Botzman 1962
(41) \citet{G91};        %Goly et al. 1991
(42) \citet{CC83};      %Cowley & Corliss 1983
(43) \citet{W85};        %Ward et al. 1985
(44) \citet{MW77};      %Maier & Whaling 1977
(45) \citet{B82};        %Bi\'{e}mont et al. 1982

\end{deluxetable}

\begin{deluxetable}{llllccl}
\tablewidth{0pt}
\tablecaption{STELLAR PARAMETERS \label{tab:param}}
\startdata
\tableline
\tableline
Star & $T_{\rm eff}$(K) & $\log g$ & $v_{\rm tur}$(kms$^{\small -1}$) & [Fe/H] & [C/H] & [N/H] \\ 
\tableline
CS~22948-027 & 4600 & 1.0 & 2.2 & $-$2.57 & $-$0.6 & $-$0.8 \\
CS~30314-067 & 4400 & 0.7 & 2.5 & $-$2.85 & $-$2.4 & $-$1.7 \\
CS~22877-001 & 5100 & 2.2 & 2.0 & $-$2.72 & $-$1.7 & $-$2.7 \\
CS~30312-100 & 5500 & 3.0 & 2.3 & $-$2.17 & - & - \\
CS~29502-092 & 5000 & 2.1 & 1.8 & $-$2.76 & $-$1.8 & $-$2.1 \\
\tableline
\enddata
\end{deluxetable}

%\small
\begin{deluxetable}{@{}l@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c}
\tablecaption{[FE/H] AND RELATIVE ABUNDANCE, [X/FE] \label{tab:res}}
\startdata
\tableline
\tableline
     &\multicolumn{3}{c}{CS~30314-067} &&\multicolumn{3}{c}{CS~29502-092}   && \multicolumn{3}{c}{CS~22877-001}  && \multicolumn{3}{c}{CS~30312-100}  && \multicolumn{3}{c}{CS~22948-027} \\ 
%\noalign{\smallskip}
  \cline{2-4}  \cline{6-8}    \cline{10-12}   \cline{14-16}    \cline{18-20} \\
%\noalign{\smallskip}
     & [X/Fe] & n & s.e.  && [X/Fe] & n & s.e.  && [X/Fe] & n & s.e.  && [X/Fe] & n & s.e.  && [X/Fe] & n & s.e. \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
C     & $+$0.5  &   & 0.18 && $+$1.0  &   & 0.18 && $+$1.0  &   & 0.18 && -       &   &      && $+$2.0  &   & 0.18  \\ 
N     & $+$1.2  &   & 0.24 && $+$0.7  &   & 0.24 && 0.0     &   & 0.24 && -       &   &      && $+$1.8  &   & 0.24  \\ 
C+N   & $+$0.8  &   &      && $+$1.0  &   &      && $+$0.9  &   &      && -       &   &      && $+$2.0  &   &      \\ 
\ion{Na}{1}  & $-$0.08 & 2 & 0.18 && $-$0.01 & 2 & 0.18 && $-$0.24 & 2 & 0.13 && $+$0.04 & 2 & 0.12 && $+$0.68 & 2 & 0.20  \\ 
\ion{Mg}{1}  & $+$0.42 & 5 & 0.10 && $+$0.37 & 7 & 0.07 && $+$0.29 & 7 & 0.08 && $+$0.17 & 3 & 0.10 && $+$0.59 & 2 & 0.11  \\ 
\ion{Al}{1}  & $-$0.10 & 1 & 0.28 && $-$0.77 & 1 & 0.28 && $-$0.72 & 1 & 0.28 &&  -      &   &      &&         &   &      \\ 
\ion{Si}{1}  & $+$0.80 & 2 & 0.27 && $+$0.84 & 1 & 0.20 &&         &   &      &&         &   &      &&         &   &      \\ 
\ion{Ca}{1}  & $+$0.22 & 9 & 0.10 && $+$0.27 & 11& 0.12 && $+$0.42 & 8 & 0.11 && $+$0.03 & 3 & 0.08 && $+$0.53 & 2 & 0.16 \\ 
\ion{Sc}{2} & $+$0.02 & 5 & 0.13 && $-$0.02 & 5 & 0.12 && $-$0.04 & 3 & 0.13 &&         &   &      &&         &   &      \\ 
\ion{Ti}{1}  & $+$0.12 & 13& 0.07 && $+$0.19 & 10& 0.09 && $+$0.15 & 2 & 0.14 && $+$0.43 & 3 & 0.10 &&         &   &      \\ 
\ion{Ti}{2} & $+$0.43 & 37& 0.15 && $+$0.36 & 31& 0.15 && $+$0.22 & 13& 0.15 && $+$0.60 & 6 & 0.12 && $+$0.62 & 2 & 0.18 \\ 
\ion{Cr}{1}  & $-$0.38 & 8 & 0.09 &&         &   &      && $-$0.29 & 4 & 0.10 && $-$0.05 & 4 & 0.08 && $+$0.22 & 4 & 0.14 \\ 
\ion{Cr}{2} & $+$0.12 & 2 & 0.24 &&         &   &      &&         &   &      &&         &   &      &&         &   &      \\ 
\ion{Mn}{1}  & $-$0.69 & 3 & 0.16 && $-$0.59 & 2 & 0.17 && $-$0.38 & 2 & 0.25 &&         &   &      &&         &   &      \\ 
\ion{Fe}{1}  & $-$2.85 &145& 0.18 && $-$2.76 &161& 0.18 && $-$2.72 & 93& 0.19 && $-$2.17 & 71& 0.09 && $-$2.57 & 30& 0.23 \\ 
\ion{Fe}{2} & $-$2.86 & 15& 0.26 && $-$2.77 & 12& 0.25 && $-$2.71 & 7 & 0.26 && $-$2.18 & 6 & 0.16 && $-$2.56 & 4 & 0.28 \\ 
\ion{Co}{1}  & $-$0.08 & 2 & 0.15 && $+$0.27 & 4 & 0.09 && $+$0.39 & 3 & 0.09 &&         &   &      &&         &   &      \\ 
\ion{Ni}{1}  & $-$0.10 & 5 & 0.14 && $+$0.16 & 6 & 0.07 && $-$0.25 & 6 & 0.11 && $+$0.14 & 1 & 0.14 &&         &   &      \\ 
\ion{Sr}{2} & $-$0.37 & 2 & 0.35 && $-$0.40 & 2 & 0.35 && $-$0.12 & 2 & 0.31 &&         &   &      &&         &   &      \\ 
\ion{Y}{2}  & $-$0.67 & 1 & 0.20 && $-$0.23 & 2 & 0.16 && $+$0.16 & 2 & 0.18 &&         &   &      && $+$0.80 & 1 & 0.20 \\ 
\ion{Zr}{2} & $+$0.34 & 2 & 0.16 &&         &   &      &&         &   &      &&         &   &      &&         &   &      \\ 
\ion{Ba}{2} & $-$0.57 & 3 & 0.14 && $-$0.82 & 3 & 0.27 && $-$0.49 & 4 & 0.17 && $-$0.58 & 4 & 0.20 && $+$1.85 & 3 & 0.14     \\ 
\ion{La}{2} &         &   &      &&         &   &      &&         &   &      &&         &   &      && $+$1.91 & 1 & 0.15 \\ 
\ion{Ce}{2} &         &   &      &&         &   &      &&         &   &      &&         &   &      && $+$1.99 & 4 & 0.14 \\
\ion{Pr}{2} &         &   &      &&         &   &      &&         &   &      &&         &   &      && $+$1.85 & 3 & 0.14 \\
\ion{Nd}{2} &         &   &      &&         &   &      &&         &   &      &&         &   &      && $+$1.69 & 21 &0.12 \\
\ion{Eu}{2} & $<-0.5$ &   &     &&  $<+0.4$  &   &    && $<+0.6$ &   &      &&         &   &      && $+$1.57: & 1 &     \\
$^{12}$C/$^{13}$C &  5 && & & $\sim$20 & &    && $>$10  &   &      &&         &   &      && $\sim$10 &  &      \\
\ion{Li}{1} & $<+0.6^{\ast}$ &&&&  $<+1.2^{\ast}$ &&&&  $<+1.2^{\ast}$ &&&&  $<+1.6^{\ast}$ &&&&  $<+1.0:^{\ast}$ && \\
\tableline
\enddata

~ \\

$\ast$ The upper-limit of Li is given for $\log\epsilon_{\rm Li}$ instead of [Li/Fe].

\end{deluxetable}

%\small
\begin{deluxetable}{@{}l@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c}
\tablecaption{ERROR ESTIMATES FOR [FE/H] AND [X/FE] \label{tab:error}}
\startdata
\tableline
\tableline
     &\multicolumn{4}{c}{CS~30314-067 (giant)} &&\multicolumn{4}{c}{CS~30312-100 (subgiant)} \\ 
%\noalign{\smallskip}
  \cline{3-6}  \cline{8-11} \\
%\noalign{\smallskip}
   & & $\Delta T_{\rm eff}$ &  $\Delta \log g$ & $\Delta v_{\rm tur}$  & $\sigma_{\rm random}$ & & $\Delta T_{\rm eff}$ &  $\Delta \log g$ & $\Delta v_{\rm tur}$  & $\sigma_{\rm random}$ \\ 
   & & $+100$K &  $+0.3$ & $+0.5$kms$^{-1}$  &  & & $+100$K &  $+0.3$ & $+0.5$kms$^{-1}$  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
C           & &   +0.00 & $-$0.06 &   +0.09 & 0.14  & &         &         &         &        \\
N           & &   +0.00 & $-$0.03 &   +0.09 & 0.22  & &         &         &         &        \\
\ion{Na}{1} & &   +0.01 & $-$0.03 & $-$0.16 & 0.075 & &         &         & $-$0.08 & 0.075  \\
\ion{Mg}{1} & &   +0.01 & $-$0.04 & $-$0.08 & 0.051 & & $-$0.03 & $-$0.02 & $-$0.07 & 0.067  \\
\ion{Al}{1} & &   +0.07 & $-$0.09 & $-$0.23 & 0.107 & &         &         &         &        \\
\ion{Si}{1} & &   +0.03 & $-$0.11 & $-$0.22 & 0.075 & &         &         &         &        \\
\ion{Ca}{1} & & $-$0.09 & $-$0.01 & $-$0.00 & 0.040 & & $-$0.03 & +0.00   & +0.03   & 0.078  \\
\ion{Sc}{2} & & $-$0.07 &   +0.06 & $-$0.08 & 0.058 & &         &         &         &        \\
\ion{Ti}{1} & & $-$0.05 & $-$0.01 &   +0.03 & 0.036 & &   +0.01 & +0.01   & +0.05   & 0.085  \\
\ion{Ti}{2} & & $-$0.12 &   +0.07 &   +0.06 & 0.016 & & $-$0.04 & +0.09   & +0.04   & 0.050  \\
\ion{Cr}{1} & &   +0.02 &   +0.02 &   +0.06 & 0.053 & & $-$0.01 & +0.00   & +0.04   & 0.071  \\
\ion{Cr}{2} & & $-$0.18 &   +0.11 &   +0.07 & 0.105 & &         &         &         &        \\
\ion{Mn}{1} & &   +0.04 & $-$0.03 & $-$0.13 & 0.070 & &         &         &         &        \\
\ion{Fe}{1} & &   +0.15 & $-$0.04 & $-$0.09 & 0.008 & &   +0.09 & $-$0.01 & $-$0.07 & 0.013  \\
\ion{Fe}{2} & & $-$0.18 &   +0.18 & $-$0.02 & 0.033 & & $-$0.07 & +0.12   & +0.07   & 0.030  \\
\ion{Co}{1} & & $-$0.04 & $-$0.05 & $-$0.11 & 0.074 & &         &         &         &        \\
\ion{Ni}{1} & &   +0.00 & $-$0.03 & $-$0.13 & 0.060 & &  +0.03  & $-$0.02 & $-$0.01 & 0.135  \\
\ion{Sr}{2} & &   +0.04 &   +0.06 & $-$0.33 & 0.100 & &         &         &         &        \\
\ion{Y}{2}  & &   +0.05 &   +0.12 &   +0.10 & 0.051 & &         &         &         &        \\
\ion{Zr}{2} & &   +0.07 &   +0.11 &   +0.03 & 0.075 & &         &         &         &        \\
\ion{Ba}{2} & & $-$0.06 &   +0.09 & $-$0.05 & 0.067 & &   +0.02 & $-$0.02 &  0.02   & 0.071  \\
%\ion{La}{2} & &         &         &         &       & &         &  &          &        \\
%\ion{Ce}{2} & &         &         &         &       & &         &  &          &        \\
%\ion{Pr}{2} & &         &         &         &       & &         &  &          &        \\
%\ion{Nd}{2} & &         &         &         &       & &         &  &          &        \\
%\ion{Eu}{2} & &         &         &         &       & &         &  &          &        \\
\tableline
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tablecaption{ISOTOPE RATIOS OF CARBON AND NITROGEN \label{tab:iso}}
\startdata
\tableline
\tableline
Star        &[Fe/H]&[C/Fe]&[N/Fe]&$^{12}$C/$^{13}$C&$^{12}$C/N&$^{13}$C/N&Ref.\\
\tableline
CS~30314-067&--2.85& 0.5  & 1.2  &   5             & 0.63     & 0.13     &1   \\
CS~29502-092&--2.76& 1.0  & 0.7  &  20             & 7.2      & 0.36     &1   \\
CS~22948-027&--2.57& 2.0  & 1.8  &  10             & 5.5      & 0.55     &1   \\
CS~22877-001&--2.17& 1.0  & 0.0  &$>10$            & 36       &$<3.5$    &1   \\
CS~22957-027&--3.38& 2.2  & 2.0  &  10             & 5.5      & 0.55     &2   \\
LP~625-44   &--2.68& 1.95 & 1.65 &  20             & 7.2      & 0.36     &3,4 \\
\tableline
\enddata

~\\

References: (1)This work; (2)Norris et al. (1997b); (3)Norris et al. (1997a); (4)Aoki et al. (2001)
\end{deluxetable}
